Recursive Reward Aggregation

In reinforcement learning (RL), aligning agent behavior with specific objectives typically requires careful design of the reward function, which can be challenging when the desired objectives are complex. In this work, we propose an alternative approach for flexible behavior alignment that eliminates the need to modify the reward function by selecting appropriate reward aggregation functions. By introducing an algebraic perspective on Markov decision processes (MDPs), we show that the Bellman equations naturally emerge from the recursive generation and aggregation of rewards, allowing for the generalization of the standard discounted sum to other recursive aggregations, such as discounted max and Sharpe ratio. Our approach applies to both deterministic and stochastic settings and integrates seamlessly with value-based and actor-critic algorithms. Experimental results demonstrate that our approach effectively optimizes diverse objectives, highlighting its versatility and potential for real-world applications.

==> diagrams/aggregation_expected_sum.tex <==
\begin{tikzpicture}
\node (Ti) at (0, 0) {$\Probability\Rewards$};
\node (R) at (2, 1) {$\Probability\Rewards$};
\node at (2, 2) {$\vdots$};
\node (Tj) at (4.2, 0) {$\Probability\Rewards$};
\node at (5, 0) {$\dots$};
\node at (6, 0) {$\delta_0$};
\node at (0, 2.2) {};

% update
\node (add) [morphism, minimum width=.6cm, minimum height=.6cm] at (2, 0) {$+$};
\node (discount) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, 0) {$\gamma$};
\draw (R) [->] to (add);
\draw (Tj) [->] to (discount);
\draw (discount) [->] to (add);
\draw (add) [->] to (Ti);
% post
\node (copyT) [diagonal] at (1, 0) {};
\node (exp) [morphism, minimum width=.6cm, minimum height=.6cm] at (1, -1) {$\E$};
\node (Ri) at (0, -1) {$\Rewards$};
\draw (copyT) [->] to (exp);
\draw (exp) [->] to (Ri);

% set
\node [draw, rectangle, dashed, minimum width=2cm, minimum height=1cm, color=\red, line width=1.5pt] at (2.5, 0) {};
% init
\node [draw, rectangle, dashed, minimum width=1cm, minimum height=1cm, line width=1.5pt] at (6, 0) {};

% io
\node [above=0 of Ti.north west, black!42] {$r \dadd s$};
\node [above=0 of Tj.north east, black!42] {$s$};
\node [right=0 of R, black!42] {$r$};
\node [above=0 of Ri.north west, black!42] {$\E[r \dadd s]$};
\end{tikzpicture}

==> diagrams/aggregation_sum_expected.tex <==
\begin{tikzpicture}
\node (Ti) at (0, 0) {$\Rewards$};
\node (R) at (2, 2) {$\Probability\Rewards$};
\node (Tj) at (4.2, 0) {$\Rewards$};
\node at (5, 0) {$\dots$};
\node at (6, 0) {$0$};
\node at (0, 2.2) {};

% update
\node (add) [morphism, minimum width=.6cm, minimum height=.6cm] at (2, 0) {$+$};
\node (discount) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, 0) {$\gamma$};
\node (exp) [morphism, minimum width=.6cm, minimum height=.6cm] at (2, 1) {$\E$};
\draw (R) [->] to (exp);
\draw (exp) [->] to (add);
\draw (Tj) [->] to (discount);
\draw (discount) [->] to (add);
\draw (add) [->] to (Ti);
% post
\node (copyT) [diagonal] at (1, 0) {};
\node (Ri) at (0, -1) {$\Rewards$};
\draw (copyT) [->] to (1, -1) to (Ri);

% set
\node [draw, rectangle, dashed, minimum width=2cm, minimum height=2cm, color=\red, line width=1.5pt] at (2.5, .5) {};
% init
\node [draw, rectangle, dashed, minimum width=1cm, minimum height=1cm, line width=1.5pt] at (6, 0) {};

% io
\node [above=0 of Ti.north west, black!42] {$\E[r] \dadd \E[s]$};
\node [above=0 of Tj.north east, black!42] {$\E[s]$};
\node [right=0 of R, black!42] {$r$};
\end{tikzpicture}

==> diagrams/copy.tex <==
\begin{tikzpicture}
\node (A) [matrix] {
  \node (S) at (1, 0) {$\States$};
  \node (A1) at (0, 3) {$\Actions$};
  \node (A2) at (2, 3) {$\Actions$};
  \node (policy1) [morphism] at (0, 2) {$\policy$};
  \node (policy2) [morphism] at (2, 2) {$\policy$};
  \node (copy) [diagonal] at (1, 1) {};
  \draw (S) -- (copy);
  \draw (copy) [out=180, in=-90] to (policy1) -- (A1);
  \draw (copy) [out=0, in=-90] to (policy2) -- (A2);
  \\
};
\node (B) [matrix, right=3cm of A, anchor=center] {
  \node (S) at (1, 0) {$\States$};
  \node (A1) at (0, 3) {$\Actions$};
  \node (A2) at (2, 3) {$\Actions$};
  \node (policy) [morphism] at (1, 1) {$\policy$};
  \node (copy) [diagonal] at (1, 2) {};
  \draw (S) -- (policy) -- (copy);
  \draw (copy) [out=180, in=-90] to (A1);
  \draw (copy) [out=0, in=-90] to (A2);
  \\
};
\node at ($(A)!0.5!(B)$) {$=$};
\end{tikzpicture}

==> diagrams/optic_state-action_statistic.tex <==
\begin{tikzpicture}
\coordinate (i) at (0, 0);
\coordinate (r) at (2.5, 0);
\coordinate (j) at (6, 0);
\coordinate (d) at (8, 0);
\coordinate (k) at (10, 0);

\coordinate (s) at (0, 4);
\coordinate (a) at (0, 3);
\coordinate (t) at (0, 0);

\node (Si) at (i |- s) {$\States$};
\node (Ai) at (i |- a) {$\Actions$};
\node (Ti) at (i |- t) {$\Statistics$};
\node (R) at (r |-, 1) {$\Rewards$};
\node (Sj) at (j |- s) {$\States$};
\node (Aj) at (j |- a) {$\Actions$};
\node (Tj) at (j |- t) {$\Statistics$};
\node (Sd) at (d |- s) {$\dots$};
\node (Ad) at (d |- a) {$\dots$};
\node (Td) at (d |- t) {$\dots$};
\node (Sk) at (k |- s) {$\singleton$};
\node (Tk) at (k |- t) {$\Statistics$};

% copy
\node (copyS)  [diagonal] at (2, |- s) {};
\node (copyA)  [diagonal] at (3, |- a) {};
\node (copySt) [diagonal] at (4, |- s) {};
\draw (Si) [->] to (copyS);
\draw (Ai) [->] to (copyA);
\draw (copySt) [->] to (Sj);

% transition_policy
\node (transition) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, |- s) {$\transition$};
\node (policy) [morphism, minimum width=.6cm, minimum height=.6cm] at (4, |- a) {$\policy$};
\draw (copyS) [->] to (transition);
\draw (copyA) [->] to (transition);
\draw (transition) [->] to (copySt);
\draw (copySt) [->] to (policy);
\draw (policy) [->] to (Aj);

% reward
\node (reward) [morphism, minimum width=1.6cm, minimum height=.6cm] at (r |-, 2) {$\reward$};
\draw (copyS) [->] to (copyS |- reward.north);
\draw (copyA) [->] to (copyA |- reward.north);
\draw (reward) [->] to (R);

% update
\node (update) [morphism, minimum width=.6cm, minimum height=.6cm] at (r |- t) {$\update$};
\draw (R) [->] to (update);
\draw (Tj) [->] to (update);
\draw (update) [->] to (Ti);

% dots
\draw (Sj) [->] to (Sd);
\draw (Aj) [->] to (Ad);
\draw (Sd) [->] to (Sk);
\draw (Tk) [->] to (Td);
\draw (Td) [->] to (Tj);

% init
\node (init) [morphism, minimum width=1cm, minimum height=.6cm] at ($(Sk)!0.5!(Tk)$) {$\init$};
\draw (Sk) [->] to (init);
\draw (init) [->] to (Tk);

% get
\node [draw, rectangle, dashed, minimum width=3cm, minimum height=3cm] at (3, 3) {};
% set
\node [draw, rectangle, dashed, minimum width=3cm, minimum height=1cm] at (3, 0) {};
% init
\node [draw, rectangle, dashed, minimum width=1.5cm, minimum height=5cm] at (init) {};

% io
\node [right=0 of Si.north east] {$s_t$};
\node [right=0 of Sj.north east] {$s_{t+1}$};
\node [right=0 of Ai.north east] {$a_t$};
\node [right=0 of Aj.north east] {$a_{t+1}$};
\node [right=0 of Ti.north east] {$\tau_t$};
\node [right=0 of Tj.north east] {$\tau_{t+1}$};
\node [right=0 of R.north] {$r_{t+1}$};

\end{tikzpicture}

==> diagrams/optic_state-action_statistic_policy.tex <==
\begin{tikzpicture}
\coordinate (i) at (0, 0);
\coordinate (r) at (2.5, 0);
\coordinate (j) at (6, 0);
\coordinate (d) at (8, 0);
\coordinate (k) at (10, 0);

\coordinate (s) at (0, 5);
\coordinate (a) at (0, 4);
\coordinate (t) at (0, 0);

\node (Si) at (i |- s) {$\States$};
\node (Ai) at (i |- a) {$\Actions$};
\node (Ti) at (i |- t) {$\Statistics$};
\node (R) at (r |-, 1) {$\Rewards$};
\node (Sj) at (j |- s) {$\States$};
\node (Aj) at (j |- a) {$\Actions$};
\node (Tj) at (j |- t) {$\Statistics$};
\node (Sd) at (d |- s) {$\dots$};
\node (Ad) at (d |- a) {$\dots$};
\node (Td) at (d |- t) {$\dots$};
\node (Sk) at (k |- s) {$\singleton$};
\node (Tk) at (k |- t) {$\Statistics$};

% copy
\node (copyS)  [diagonal] at (2, |- s) {};
\node (copySt) [diagonal] at (4, |- s) {};
\node (copySr)  [diagonal] at (2, 3) {};
\draw (Si) [->] to (copyS);
\draw (copyS) [->] to (copySr);
\draw (copySt) [->] to (Sj);

% transition_policy
\node (transition) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, |- s) {$\transition$};
\draw (copyS) [->] to (transition);
\draw (Ai) [->] to (3, |- a) to (transition);
\draw (transition) [->] to (copySt);

\node (transition_policy) [morphism, minimum width=.6cm, minimum height=.6cm] at (4, |- a) {$\policy$};
\draw (copySt) [->] to (transition_policy);
\draw (transition_policy) [->] to (Aj);

% reward_policy
\node (reward_policy) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, 3) {$\policy_\theta$};
\draw (copySr) [->] to (reward_policy);

\node (reward) [morphism, minimum width=1.6cm, minimum height=.6cm] at (r |-, 2) {$\reward$};
\draw (copySr) [->] to (copySr |- reward.north);
\draw (reward_policy) [->] to (reward_policy |- reward.north);
\draw (reward) [->] to (R);

% update
\node (update) [morphism, minimum width=.6cm, minimum height=.6cm] at (r |- t) {$\update$};
\draw (R) [->] to (update);
\draw (Tj) [->] to (update);
\draw (update) [->] to (Ti);

% dots
\draw (Sj) [->] to (Sd);
\draw (Aj) [->] to (Ad);
\draw (Sd) [->] to (Sk);
\draw (Tk) [->] to (Td);
\draw (Td) [->] to (Tj);

% init
\node (init) [morphism, minimum width=1cm, minimum height=.6cm] at ($(Sk)!0.5!(Tk)$) {$\init$};
\draw (Sk) [->] to (init);
\draw (init) [->] to (Tk);

% get
\node [draw, rectangle, dashed, minimum width=3cm, minimum height=4cm] at (3, 3.5) {};
% set
\node [draw, rectangle, dashed, minimum width=3cm, minimum height=1cm] at (3, 0) {};
% init
\node [draw, rectangle, dashed, minimum width=1.5cm, minimum height=6cm] at (init) {};

% io
\node [right=0 of Si.north east] {$s_t$};
\node [right=0 of Sj.north east] {$s_{t+1}$};
\node [right=0 of Ai.north east] {$a_t$};
\node [right=0 of Aj.north east] {$a_{t+1}$};
\node [right=0 of Ti.north east] {$\tau_t$};
\node [right=0 of Tj.north east] {$\tau_{t+1}$};
\node [right=0 of R.north] {$r_{t+1}$};

\end{tikzpicture}

==> diagrams/optic_state-action_statistic_trajectory.tex <==
\begin{tikzpicture}
\coordinate (i) at (0, 0);
\coordinate (r) at (2.5, 0);
\coordinate (j) at (6, 0);
\coordinate (d) at (8, 0);
\coordinate (k) at (10, 0);

\coordinate (s) at (0, 6);
\coordinate (a) at (0, 5);
\coordinate (t) at (0, 0);

\node (Si) at (i |- s) {$\States$};
\node (Ai) at (i |- a) {$\Actions$};
\node (Ti) at (i |- t) {$\Statistics$};
\node (Sr) at (2, 4) {$\States$};
\node (Ar) at (3, 4) {$\Actions$};
\node (Sj) at (j |- s) {$\States$};
\node (Aj) at (j |- a) {$\Actions$};
\node (Tj) at (j |- t) {$\Statistics$};
\node (Sd) at (d |- s) {$\dots$};
\node (Ad) at (d |- a) {$\dots$};
\node (Td) at (d |- t) {$\dots$};
\node (Sk) at (k |- s) {$\singleton$};
\node (Tk) at (k |- t) {$\Statistics$};

% copy
\node (copyS)  [diagonal] at (2, |- s) {};
\node (copyA)  [diagonal] at (3, |- a) {};
\node (copySt) [diagonal] at (4, |- s) {};
\node (copySr)  [diagonal] at (2, 2) {};
\node (delAr)  [diagonal] at (3, 3) {};
\draw (Si) [->] to (copyS);
\draw (copyS) [->] to (Sr);
\draw (copyA) [->] to (Ar);
\draw (copySt) [->] to (Sj);
\draw (Sr) [->] to (copySr);
\draw (Ai) [->] to (copyA);
\draw (Ar) [->] to (delAr);

% transition_policy
\node (transition) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, |- s) {$\transition$};
\draw (copyS) [->] to (transition);
\draw (copyA) [->] to (transition);
\draw (transition) [->] to (copySt);

\node (transition_policy) [morphism, minimum width=.6cm, minimum height=.6cm] at (4, |- a) {$\policy$};
\draw (copySt) [->] to (transition_policy);
\draw (transition_policy) [->] to (Aj);

% reward_policy
\node (reward_policy) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, 2) {$\policy_\theta$};
\draw (copySr) [->] to (reward_policy);

\node (reward) [morphism, minimum width=1.6cm, minimum height=.6cm] at (r |-, 1) {$\reward$};
\draw (copySr) [->] to (copySr |- reward.north);
\draw (reward_policy) [->] to (reward_policy |- reward.north);

% update
\node (update) [morphism, minimum width=.6cm, minimum height=.6cm] at (r |- t) {$\update$};
\draw (reward) [->] to (update);
\draw (Tj) [->] to (update);
\draw (update) [->] to (Ti);

% dots
\draw (Sj) [->] to (Sd);
\draw (Aj) [->] to (Ad);
\draw (Sd) [->] to (Sk);
\draw (Tk) [->] to (Td);
\draw (Td) [->] to (Tj);

% init
\node (init) [morphism, minimum width=1cm, minimum height=.6cm] at ($(Sk)!0.5!(Tk)$) {$\init$};
\draw (Sk) [->] to (init);
\draw (init) [->] to (Tk);

% get
\node [draw, rectangle, dashed, minimum width=3cm, minimum height=2cm] at (3, 5.5) {};
% set
\node [draw, rectangle, dashed, minimum width=3cm, minimum height=4cm] at (3, 1.5) {};
% init
\node [draw, rectangle, dashed, minimum width=1.5cm, minimum height=7cm] at (init) {};

% io
\node [right=0 of Si.north east] {$s_t$};
\node [right=0 of Sj.north east] {$s_{t+1}$};
\node [right=0 of Ai.north east] {$a_t$};
\node [right=0 of Aj.north east] {$a_{t+1}$};
\node [right=0 of Ti.north east] {$\tau_t$};
\node [right=0 of Tj.north east] {$\tau_{t+1}$};
\node [right=0 of Sr.north] {$s_t$};
\node [right=0 of Ar.north] {$a_t$};

\end{tikzpicture}

==> diagrams/optic_state_state-action.tex <==
\begin{tikzpicture}
\coordinate (i) at (0, 0);
\coordinate (k) at (4, 0);
\coordinate (j) at (9, 0);
\coordinate (d) at (11, 0);

\coordinate (s) at (0, 3);
\coordinate (a) at (0, 2);
\coordinate (t) at (0, 0);

\node (Si) at (i |- s) {$\States$};
\node (Ti) at (i |- t) {$\Statistics$};
\node (Sk) at (k |- s) {$\States$};
\node (Ak) at (k |- a) {$\Actions$};
\node (Tk) at (k |- t) {$\Statistics$};
\node (Sj) at (j |- s) {$\States$};
\node (Tj) at (j |- t) {$\Statistics$};
\node (Sd) at (d |- s) {$\dots$};
\node (Td) at (d |- t) {$\dots$};

% copy
\node (copyS) [diagonal] at (2, |- s) {};
\node (copySt) [diagonal] at (6, |- s) {};
\node (copyA) [diagonal] at (7, |- a) {};
\draw (Si) [->] to (copyS);
\draw (copyS) [->] to (Sk);
\draw (Sk) [->] to (copySt);
\draw (Ak) [->] to (copyA);

% policy
\node (policy) [morphism, minimum width=.6cm, minimum height=.6cm] at (2, |- a) {$\policy$};
\draw (copyS) [->] to (policy);
\draw (policy) [->] to (Ak);

% transition
\node (transition) [morphism, minimum width=.6cm, minimum height=.6cm] at (7, |- s) {$\transition$};
\draw (copySt) [->] to (transition);
\draw (copyA) [->] to (transition);
\draw (transition) [->] to (Sj);

% reward
\node (reward) [morphism, minimum width=1.6cm, minimum height=.6cm] at (6.5, 1) {$\reward$};
\draw (copySt) [->] to (copySt |- reward.north);
\draw (copyA) [->] to (copyA |- reward.north);

% update
\node (update) [morphism, minimum width=.6cm, minimum height=.6cm] at (6.5, |- t) {$\update$};
\draw (reward) [->] to (update);
\draw (Tj) [->] to (update);
\draw (update) [->] to (Tk);
\draw (Tk) [->] to (Ti);

% dots
\draw (Sj) [->] to (Sd);
\draw (Tj) [->] to (Td);

% S - SA
\node [draw, rectangle, dashed, minimum width=1cm, minimum height=4cm, color=\blue, line width=1.5pt] at (2, 1.5) {};
% SA - S
\node [draw, rectangle, dashed, minimum width=2cm, minimum height=4cm, color=\red, line width=1.5pt] at (6.5, 1.5) {};

% io
\node [right=0 of Si.north east] {$s_t$};
\node [right=0 of Sk.north east] {$s_t$};
\node [right=0 of Sj.north east] {$s_{t+1}$};
\node [right=0 of Ti.north east] {$\tau_t$};
\node [right=0 of Tk.north east] {$\tau_t$};
\node [right=0 of Tj.north east] {$\tau_{t+1}$};
\node [right=0 of Ak.north east] {$a_t$};

\end{tikzpicture}

==> diagrams/optic_state_statistic.tex <==
\begin{tikzpicture}
\coordinate (i) at (0, 0);
\coordinate (r) at (3, 0);
\coordinate (j) at (6, 0);
\coordinate (d) at (8, 0);
\coordinate (k) at (10, 0);

\coordinate (s) at (0, 4);
\coordinate (t) at (0, 0);

\node (Si) at (i |- s) {$\States$};
\node (Ti) at (i |- t) {$\Statistics$};
\node (R) at (r |-, 1) {$\Rewards$};
\node (Sj) at (j |- s) {$\States$};
\node (Tj) at (j |- t) {$\Statistics$};
\node (Sd) at (d |- s) {$\dots$};
\node (Td) at (d |- t) {$\dots$};
\node (Sk) at (k |- s) {$\singleton$};
\node (Tk) at (k |- t) {$\Statistics$};

% copy
\node (copyS) [diagonal] at (2, |- s) {};
\node (copySa) [diagonal] at (2, 3) {};
\node (copyA) [diagonal] at (4, 3) {};
\draw (Si) [->] to (copyS);
\draw (copyS) [->] to (copySa);

% policy
\node (policy) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, 3) {$\policy$};
\draw (copySa) [->] to (policy);
\draw (policy) [->] to (copyA);

% transition
\node (transition) [morphism, minimum width=.6cm, minimum height=.6cm] at (4, |- s) {$\transition$};
\draw (copyS) [->] to (transition);
\draw (copyA) [->] to (transition);
\draw (transition) [->] to (Sj);

% reward
\node (reward) [morphism, minimum width=2.6cm, minimum height=.6cm] at (r |-, 2) {$\reward$};
\draw (copySa) [->] to (copySa |- reward.north);
\draw (copyA) [->] to (copyA |- reward.north);
\draw (reward) [->] to (R);

% update
\node (update) [morphism, minimum width=.6cm, minimum height=.6cm] at (r |- t) {$\update$};
\draw (R) [->] to (update);
\draw (Tj) [->] to (update);
\draw (update) [->] to (Ti);

% dots
\draw (Sj) [->] to (Sd);
\draw (Sd) [->] to (Sk);
\draw (Tk) [->] to (Td);
\draw (Td) [->] to (Tj);

% init
\node (init) [morphism, minimum width=1cm, minimum height=.6cm] at ($(Sk)!0.5!(Tk)$) {$\init$};
\draw (Sk) [->] to (init);
\draw (init) [->] to (Tk);

% get
\node [draw, rectangle, dashed, minimum width=3cm, minimum height=3cm] at (3, 3) {};
% set
\node [draw, rectangle, dashed, minimum width=3cm, minimum height=1cm] at (3, 0) {};
% init
\node [draw, rectangle, dashed, minimum width=1.5cm, minimum height=5cm] at (init) {};

% io
\node [right=0 of Si.north east] {$s_t$};
\node [right=0 of Sj.north east] {$s_{t+1}$};
\node [right=0 of Ti.north east] {$\tau_t$};
\node [right=0 of Tj.north east] {$\tau_{t+1}$};
\node [right=0 of R.north] {$r_{t+1}$};

\end{tikzpicture}

==> diagrams/optic_state_statistic_policy.tex <==
\begin{tikzpicture}
\coordinate (i) at (0, 0);
\coordinate (r) at (2.5, 0);
\coordinate (j) at (5, 0);
\coordinate (d) at (8, 0);
\coordinate (k) at (10, 0);

\coordinate (s) at (0, 5);
\coordinate (t) at (0, 0);

\node (Si) at (i |- s) {$\States$};
\node (Ti) at (i |- t) {$\Statistics$};
\node (R) at (r |-, 1) {$\Rewards$};
\node (Sj) at (j |- s) {$\States$};
\node (Tj) at (j |- t) {$\Statistics$};
\node (Sd) at (d |- s) {$\dots$};
\node (Td) at (d |- t) {$\dots$};
\node (Sk) at (k |- s) {$\singleton$};
\node (Tk) at (k |- t) {$\Statistics$};

% copy
\node (copyS) [diagonal] at (2, |- s) {};
\node (copySt) [diagonal] at (2, 4) {};
\node (copySr) [diagonal] at (2, 3) {};
\draw (Si) [->] to (copyS);
\draw (copyS) [->] to (copySt);
\draw (copyS) [->] to (copySr);

% transition_policy
\node (transition_policy) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, 4) {$\policy$};
\draw (copySt) [->] to (transition_policy);

\node (transition) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, |- s) {$\transition$};
\draw (copyS) [->] to (transition);
\draw (transition_policy) [->] to (transition);
\draw (transition) [->] to (Sj);

% reward_policy
\node (reward_policy) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, 3) {$\policy_\theta$};
\draw (copySr) [->] to (reward_policy);

\node (reward) [morphism, minimum width=1.6cm, minimum height=.6cm] at (r |-, 2) {$\reward$};
\draw (copySr) [->] to (copySr |- reward.north);
\draw (reward_policy) [->] to (reward_policy |- reward.north);
\draw (reward) [->] to (R);

% update
\node (update) [morphism, minimum width=.6cm, minimum height=.6cm] at (r |- t) {$\update$};
\draw (R) [->] to (update);
\draw (Tj) [->] to (update);
\draw (update) [->] to (Ti);

% dots
\draw (Sj) [->] to (Sd);
\draw (Sd) [->] to (Sk);
\draw (Tk) [->] to (Td);
\draw (Td) [->] to (Tj);

% init
\node (init) [morphism, minimum width=1cm, minimum height=.6cm] at ($(Sk)!0.5!(Tk)$) {$\init$};
\draw (Sk) [->] to (init);
\draw (init) [->] to (Tk);

% get
\node [draw, rectangle, dashed, minimum width=2cm, minimum height=4cm] at (2.5, 3.5) {};
% set
\node [draw, rectangle, dashed, minimum width=2cm, minimum height=1cm] at (2.5, 0) {};
% init
\node [draw, rectangle, dashed, minimum width=1.5cm, minimum height=6cm] at (init) {};

% io
\node [right=0 of Si.north east] {$s_t$};
\node [right=0 of Sj.north east] {$s_{t+1}$};
\node [right=0 of Ti.north east] {$\tau_t$};
\node [right=0 of Tj.north east] {$\tau_{t+1}$};
\node [right=0 of R.north] {$r_{t+1}$};

\end{tikzpicture}

==> diagrams/optic_state_statistic_trajectory.tex <==
\begin{tikzpicture}
\coordinate (i) at (0, 0);
\coordinate (r) at (2.5, 0);
\coordinate (j) at (5, 0);
\coordinate (d) at (8, 0);
\coordinate (k) at (10, 0);

\coordinate (s) at (0, 5);
\coordinate (t) at (0, 0);

\node (Si) at (i |- s) {$\States$};
\node (Ti) at (i |- t) {$\Statistics$};
\node (Sr) at (2, 3) {$\States$};
\node (Sj) at (j |- s) {$\States$};
\node (Tj) at (j |- t) {$\Statistics$};
\node (Sd) at (d |- s) {$\dots$};
\node (Td) at (d |- t) {$\dots$};
\node (Sk) at (k |- s) {$\singleton$};
\node (Tk) at (k |- t) {$\Statistics$};

% copy
\node (copyS) [diagonal] at (2, |- s) {};
\node (copySt) [diagonal] at (2, 4) {};
\node (copySr) [diagonal] at (2, 2) {};
\draw (Si) [->] to (copyS);
\draw (copyS) [->] to (copySt);
\draw (copyS) [->] to (Sr);
\draw (Sr) [->] to (copySr);

% transition_policy
\node (transition_policy) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, 4) {$\policy$};
\draw (copySt) [->] to (transition_policy);

\node (transition) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, |- s) {$\transition$};
\draw (copyS) [->] to (transition);
\draw (transition_policy) [->] to (transition);
\draw (transition) [->] to (Sj);

% reward_policy
\node (reward_policy) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, 2) {$\policy_\theta$};
\draw (copySr) [->] to (reward_policy);

\node (reward) [morphism, minimum width=1.6cm, minimum height=.6cm] at (r |-, 1) {$\reward$};
\draw (copySr) [->] to (copySr |- reward.north);
\draw (reward_policy) [->] to (reward_policy |- reward.north);

% update
\node (update) [morphism, minimum width=.6cm, minimum height=.6cm] at (r |- t) {$\update$};
\draw (reward) [->] to (update);
\draw (Tj) [->] to (update);
\draw (update) [->] to (Ti);

% dots
\draw (Sj) [->] to (Sd);
\draw (Sd) [->] to (Sk);
\draw (Tk) [->] to (Td);
\draw (Td) [->] to (Tj);

% init
\node (init) [morphism, minimum width=1cm, minimum height=.6cm] at ($(Sk)!0.5!(Tk)$) {$\init$};
\draw (Sk) [->] to (init);
\draw (init) [->] to (Tk);

% get
\node [draw, rectangle, dashed, minimum width=2cm, minimum height=2cm] at (2.5, 4.5) {};
% set
\node [draw, rectangle, dashed, minimum width=2cm, minimum height=3cm] at (2.5, 1) {};
% init
\node [draw, rectangle, dashed, minimum width=1.5cm, minimum height=6cm] at (init) {};

% io
\node [right=0 of Si.north east] {$s_t$};
\node [right=0 of Sj.north east] {$s_{t+1}$};
\node [right=0 of Ti.north east] {$\tau_t$};
\node [right=0 of Tj.north east] {$\tau_{t+1}$};
\node [right=0 of Sr.north] {$s_t$};

\end{tikzpicture}

==> diagrams/optic_state_value.tex <==
\begin{tikzpicture}
\coordinate (i) at (0, 0);
\coordinate (r) at (3, 0);
\coordinate (j) at (6, 0);
\coordinate (d) at (8, 0);
\coordinate (k) at (10, 0);

\coordinate (s) at (0, 4);
\coordinate (t) at (0, 0);

\node (Si) at (i |- s) {$\States$};
\node (Ti) at (i |- t) {$\Statistics$};
\node (R) at (r |-, 1) {$\Rewards$};
\node (Sj) at (j |- s) {$\States$};
\node (Tj) at (j |- t) {$\Statistics$};
\node (Sd) at (d |- s) {$\dots$};
\node (Td) at (d |- t) {$\dots$};
\node (Sk) at (k |- s) {$\singleton$};
\node (Tk) at (k |- t) {$\Statistics$};

% copy
\node (copyS) [diagonal] at (2, |- s) {};
\node (copySa) [diagonal] at (2, 3) {};
\node (copyA) [diagonal] at (4, 3) {};
\node (copyTi) [diagonal] at (1, 0) {};
\node (copyTj) [diagonal] at (7, 0) {};
\draw (Si) [->] to (copyS);
\draw (copyS) [->] to (copySa);

% policy
\node (policy) [morphism, minimum width=.6cm, minimum height=.6cm] at (3, 3) {$\policy$};
\draw (copySa) [->] to (policy);
\draw (policy) [->] to (copyA);

% transition
\node (transition) [morphism, minimum width=.6cm, minimum height=.6cm] at (4, |- s) {$\transition$};
\draw (copyS) [->] to (transition);
\draw (copyA) [->] to (transition);
\draw (transition) [->] to (Sj);

% reward
\node (reward) [morphism, minimum width=2.6cm, minimum height=.6cm] at (r |-, 2) {$\reward$};
\draw (copySa) [->] to (copySa |- reward.north);
\draw (copyA) [->] to (copyA |- reward.north);
\draw (reward) [->] to (R);

% update
\node (update) [morphism, minimum width=.6cm, minimum height=.6cm] at (r |- t) {$\update$};
\draw (R) [->] to (update);
\draw (Tj) [->] to (update);
\draw (update) [->] to (copyTi);

% dots
\draw (Sj) [->] to (Sd);
\draw (Sd) [->] to (Sk);
\draw (Tk) [->] to (Td);
\draw (Td) [->] to (copyTj);

% init
\node (init) [morphism, minimum width=1cm, minimum height=.6cm] at ($(Sk)!0.5!(Tk)$) {$\init$};
\draw (Sk) [->] to (init);
\draw (init) [->] to (Tk);

% get
\node [draw, rectangle, dashed, minimum width=3cm, minimum height=3cm, color=\blue, line width=1.5pt] at (3, 3) {};
% set
\node [draw, rectangle, dashed, minimum width=3cm, minimum height=1cm, color=\red, line width=1.5pt] at (3, 0) {};
% init
\node [draw, rectangle, dashed, minimum width=1.5cm, minimum height=5cm, line width=1.5pt] at (init) {};

% io
\node [right=0 of Si.north east, black!42] {$s_t$};
\node [right=0 of Sj.north east, black!42] {$s_{t+1}$};
\node [right=0 of Ti.north east, black!42] {$\tau_t$};
\node [right=0 of Tj.north east, black!42] {$\tau_{t+1}$};
\node [right=0 of R.north, black!42] {$r_{t+1}$};

\node [right=0 of policy.north east, black!42] {$a_t$};

% post
\node (posti) [morphism, minimum width=1cm, minimum height=.6cm] at (copyTi |-, -1) {$\post$};
\node (Ri) at (i |-, -1) {$\Rewards$};
\draw (copyTi) [->] to (Ti);
\draw (copyTi) [->] to (posti);
\draw (posti) [->] to (Ri);

\node (postj) [morphism, minimum width=1cm, minimum height=.6cm] at (copyTj |-, -1) {$\post$};
\node (Rj) at (j |-, -1) {$\Rewards$};
\draw (copyTj) [->] to (Tj);
\draw (copyTj) [->] to (postj);
\draw (postj) [->] to (Rj);

% statistic function
\node (statistici) [morphism, minimum width=.6cm, minimum height=.6cm] at (i |-, 2) {$\mathcolor{\yellow}{\statistic_\policy}$};
\draw (Si) [->, dashed] to (statistici);
\draw (statistici) [->, dashed] to (Ti);

\node (statisticj) [morphism, minimum width=.6cm, minimum height=.6cm] at (j |-, 2) {$\mathcolor{\yellow}{\statistic_\policy}$};
\draw (Sj) [->, dashed] to (statisticj);
\draw (statisticj) [->, dashed] to (Tj);

% value function
\node (value) [morphism, minimum width=.6cm, minimum height=.6cm] at (-1.5, 2) {$\svalue_\policy$};
\draw (Si) [->, dashed, out=180, in=90] to (value);
\draw (value) [->, dashed, out=-90, in=180] to (Ri);

\end{tikzpicture}

==> diagrams/reward_aggregation.tex <==
\begin{tikzpicture}[shorten >=2pt, shorten <=2pt]
\node (a) [state] at (0, 0) {};
\node (b) [state] at (1, 1) {};
\node (c) [state] at (3, 1) {};
\node (d) [state] at (4, 0) {};
\node (e) [state] at (2, 0) {};
\node (f) [state] at (2, -1) {};
\draw [action] (-1, 0) -- (a);
\draw [action, \red] (a) -- (b) node [midway, above left] {$1$};
\draw [action, \red] (b) -- (c) node [midway, above] {$3$};
\draw [action, \red] (c) -- (d) node [midway, above right] {$5$};
\draw [action, \blue] (a) -- (e) node [midway, above] {$4$};
\draw [action, \blue] (e) -- (d) node [midway, above] {$4$};
\draw [action, \yellow] (a) -- (f) node [midway, below left] {$0$};
\draw [action, \yellow] (f) -- (d) node [midway, below right] {$6$};
\draw [action] (d) -- (5, 0);
\end{tikzpicture}
